Quark contribution to the reggeon-reggeon-gluon vertex in QCD

The quark loop contribution to the reggeon-reggeon-gluon vertex is calculated in QCD, where the reggeon is the reggeized gluon. Compared with the vertex in the Born approximation, this contribution exhibits a new spin structure as well as the gluon loop one. A remarkable but not complete cancellation between gluon and quark contributions to this new spin structure takes place for the case of three massless quark flavours.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------CUT HERE TO STRIPP OFF POSTSCRIPT FILE FIGURES------------


%!PS-Adobe-1.0
%%Creator: QUARTAROLO
%%Title: PGPLOT PostScript plot
%%CreationDate: 26-APR-1994 11:41
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 0 2 5099 8609 l 0 3 c 0 2 c 0 2 c 0 2 c -1 3 c 0 2 c 0 2 c
-1 2 c 0 3 c -1 2 c 0 2 c -1 2 c 0 3 c -1 2 c -1 2 c
0 2 c -1 3 c -1 2 c -1 2 c -1 2 c -1 3 c -1 2 c -1 2 c -1 2 c -2 3 c -1 2 c -1
2 c -2 2 c -1 3 c -1 2 c -2 2 c -1 2 c -2 2 c -2 3 c
-1 2 c -2 2 c -2 2 c -1 2 c -2 3 c -2 2 c -2 2 c -2 2 c -2 2 c -2 2 c -2 3 c -3
2 c -2 2 c -2 2 c -2 2 c -3 2 c -2 3 c -3 2 c -2 2 c
-3 2 c -2 2 c -3 2 c -2 2 c -3 2 c -3 3 c -3 2 c -3 2 c -2 2 c -3 2 c -3 2 c -3
2 c -3 2 c -4 2 c -3 2 c -3 2 c -3 2 c -3 2 c -4 2 c
-3 2 c -3 2 c -4 2 c -3 3 c -4 2 c -3 1 c -4 2 c -4 2 c -3 2 c -4 2 c -4 2 c -4
2 c -4 2 c -3 2 c -4 2 c -4 2 c -4 2 c -4 2 c -5 2 c
-4 2 c -4 2 c -4 1 c -4 2 c -5 2 c -4 2 c -4 2 c -5 2 c -4 1 c -5 2 c -4 2 c -5
2 c -4 2 c -5 1 c -5 2 c -4 2 c -5 2 c -5 2 c -5 1 c
-5 2 c -5 2 c -5 1 c -4 2 c -5 2 c -6 1 c -5 2 c -5 2 c -5 1 c -5 2 c -5 2 c -5
1 c -6 2 c -5 2 c -5 1 c -6 2 c -5 1 c -6 2 c -5 1 c
-6 2 c -5 2 c -6 1 c -5 2 c -6 1 c -6 2 c -5 1 c -6 2 c -6 1 c -6 1 c -6 2 c -5
1 c -6 2 c -6 1 c -6 1 c -6 2 c -6 1 c -6 2 c -6 1 c
-6 1 c -6 2 c -7 1 c -6 1 c -6 2 c -6 1 c -6 1 c -7 1 c -6 2 c -6 1 c -7 1 c -6
1 c -6 1 c -7 2 c -6 1 c -7 1 c -6 1 c -7 1 c -6 1 c
-7 1 c -6 1 c -7 2 c -7 1 c -6 1 c -7 1 c -7 1 c -7 1 c -6 1 c -7 1 c -7 1 c -7
1 c -6 1 c -7 1 c -7 1 c -7 1 c -7 0 c -7 1 c -7 1 c
-7 1 c -7 1 c -7 1 c -7 1 c -7 0 c -7 1 c -7 1 c -7 1 c -7 1 c -7 0 c -7 1 c -8
1 c -7 0 c -7 1 c -7 1 c -7 0 c -8 1 c -7 1 c -7 0 c
-7 1 c -8 1 c -7 0 c -7 1 c -7 0 c -8 1 c -7 0 c -7 1 c -8 0 c -7 1 c -7 0 c -8
1 c -7 0 c -8 1 c -7 0 c -7 0 c -8 1 c -7 0 c -8 1 c
-7 0 c -8 0 c -7 1 c -8 0 c -7 0 c -8 0 c -7 1 c -8 0 c -7 0 c -8 0 c -7 1 c -8
0 c -7 0 c -8 0 c -7 0 c -8 0 c -7 1 c -8 0 c -7 0 c
-8 0 c -7 0 c -8 0 c -7 0 c -8 0 c -7 0 c -8 0 c -8 0 c -7 0 c -8 0 c -7 0 c -8
0 c -7 0 c -8 0 c -7 -1 c -8 0 c -7 0 c -8 0 c
-7 0 c -8 0 c -7 -1 c -8 0 c -7 0 c -8 0 c -7 -1 c -8 0 c -7 0 c -8 0 c -7 -1 c
-8 0 c -7 0 c -8 -1 c -7 0 c -8 -1 c -7 0 c -7 0 c
-8 -1 c -7 0 c -8 -1 c -7 0 c -7 -1 c -8 0 c -7 -1 c -7 0 c -8 -1 c -7 0 c -7
-1 c -7 0 c -8 -1 c -7 -1 c -7 0 c -7 -1 c -8 -1 c
-7 0 c -7 -1 c -7 -1 c -7 0 c -8 -1 c -7 -1 c -7 0 c -7 -1 c -7 -1 c -7 -1 c -7
-1 c -7 0 c -7 -1 c -7 -1 c -7 -1 c -7 -1 c -7 -1 c
-7 -1 c -7 0 c -7 -1 c -7 -1 c -7 -1 c -6 -1 c -7 -1 c -7 -1 c -7 -1 c -6 -1 c
-7 -1 c -7 -1 c -7 -1 c -6 -1 c -7 -1 c -7 -2 c
-6 -1 c -7 -1 c -6 -1 c -7 -1 c -6 -1 c -7 -1 c -6 -1 c -7 -2 c -6 -1 c -6 -1 c
-7 -1 c -6 -1 c -6 -2 c -7 -1 c -6 -1 c -6 -1 c
-6 -2 c -6 -1 c -7 -1 c -6 -2 c -6 -1 c -6 -1 c -6 -2 c -6 -1 c -6 -2 c -6 -1 c
-6 -1 c -6 -2 c -5 -1 c -6 -2 c -6 -1 c -6 -1 c
-6 -2 c -5 -1 c -6 -2 c -6 -1 c -5 -2 c -6 -1 c -5 -2 c -6 -2 c -5 -1 c -6 -2 c
-5 -1 c -6 -2 c -5 -1 c -5 -2 c -6 -2 c -5 -1 c
-5 -2 c -5 -2 c -5 -1 c -5 -2 c -5 -2 c -6 -1 c -5 -2 c -4 -2 c -5 -1 c -5 -2 c
-5 -2 c -5 -1 c -5 -2 c -5 -2 c -4 -2 c -5 -2 c
-5 -1 c -4 -2 c -5 -2 c -4 -2 c -5 -2 c -4 -1 c -5 -2 c -4 -2 c -4 -2 c -5 -2 c
-4 -2 c -4 -1 c -4 -2 c -4 -2 c -5 -2 c -4 -2 c
-4 -2 c -4 -2 c -4 -2 c -3 -2 c -4 -2 c -4 -2 c -4 -2 c -4 -2 c -3 -2 c -4 -2 c
-4 -2 c -3 -1 c -4 -2 c -3 -3 c -4 -2 c -3 -2 c
-3 -2 c -4 -2 c -3 -2 c -3 -2 c -3 -2 c -3 -2 c -4 -2 c -3 -2 c -3 -2 c -3 -2 c
-3 -2 c -2 -2 c -3 -2 c -3 -2 c -3 -3 c -3 -2 c
-2 -2 c -3 -2 c -2 -2 c -3 -2 c -2 -2 c -3 -2 c -2 -3 c -3 -2 c -2 -2 c -2 -2 c
-2 -2 c -3 -2 c -2 -3 c -2 -2 c -2 -2 c -2 -2 c
-2 -2 c -2 -2 c -2 -3 c -1 -2 c -2 -2 c -2 -2 c -1 -2 c -2 -3 c -2 -2 c -1 -2 c
-2 -2 c -1 -2 c -1 -3 c -2 -2 c -1 -2 c -1 -2 c
-2 -3 c -1 -2 c -1 -2 c -1 -2 c -1 -3 c -1 -2 c -1 -2 c -1 -2 c -1 -3 c 0 -2 c
-1 -2 c -1 -2 c 0 -3 c -1 -2 c 0 -2 c -1 -2 c 0 -3 c
-1 -2 c 0 -2 c 0 -2 c -1 -3 c 0 -2 c 0 -2 c 0 -2 c 0 -3 c 0 -2 c 0 -2 c 0 -2 c
0 -3 c 0 -2 c 0 -2 c 1 -2 c 0 -3 c 0 -2 c 1 -2 c
0 -3 c 1 -2 c 0 -2 c 1 -2 c 0 -3 c 1 -2 c 1 -2 c 0 -2 c 1 -3 c 1 -2 c 1 -2 c 1
-2 c 1 -3 c 1 -2 c 1 -2 c 1 -2 c 2 -2 c 1 -3 c 1 -2 c
2 -2 c 1 -2 c 1 -3 c 2 -2 c 1 -2 c 2 -2 c 2 -2 c 1 -3 c 2 -2 c 2 -2 c 1 -2 c 2
-2 c 2 -3 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c 2 -3 c 3 -2 c
2 -2 c 2 -2 c 2 -2 c 3 -2 c 2 -2 c 3 -3 c 2 -2 c 3 -2 c 2 -2 c 3 -2 c 2 -2 c 3
-2 c 3 -2 c 3 -3 c 3 -2 c 2 -2 c 3 -2 c 3 -2 c 3 -2 c
3 -2 c 4 -2 c 3 -2 c 3 -2 c 3 -2 c 3 -2 c 4 -2 c 3 -2 c 3 -2 c 4 -2 c 3 -2 c 4
-2 c 3 -2 c 4 -2 c 4 -2 c 3 -2 c 4 -2 c 4 -2 c 4 -2 c
4 -2 c 3 -2 c 4 -2 c 4 -2 c 4 -2 c 4 -2 c 5 -2 c 4 -1 c 4 -2 c 4 -2 c 4 -2 c 5
-2 c 4 -2 c 4 -2 c 5 -2 c 4 -1 c 5 -2 c 4 -2 c 5 -2 c
4 -2 c 5 -1 c 5 -2 c 4 -2 c 5 -2 c 5 -1 c 5 -2 c 5 -2 c 5 -2 c 5 -1 c 4 -2 c 5
-2 c 6 -1 c 5 -2 c 5 -2 c 5 -1 c 5 -2 c 5 -2 c 5 -1 c
6 -2 c 5 -1 c 5 -2 c 6 -2 c 5 -1 c 6 -2 c 5 -1 c 6 -2 c 5 -1 c 6 -2 c 5 -1 c 6
-2 c 6 -1 c 5 -2 c 6 -1 c 6 -2 c 6 -1 c 6 -2 c 5 -1 c
6 -2 c 6 -1 c 6 -1 c 6 -2 c 6 -1 c 6 -1 c 6 -2 c 6 -1 c 6 -1 c 7 -2 c 6 -1 c 6
-1 c 6 -2 c 6 -1 c 7 -1 c 6 -1 c 6 -2 c 7 -1 c 6 -1 c
6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 7 -2 c 6
-1 c 7 -1 c 7 -1 c 7 -1 c 6 -1 c 7 -1 c 7 -1 c 7 -1 c
6 -1 c 7 -1 c 7 0 c 7 -1 c 7 -1 c 7 -1 c 7 -1 c 7 -1 c 7 -1 c 7 -1 c 7 0 c 7 -1
c 7 -1 c 7 -1 c 7 -1 c 7 0 c 7 -1 c 7 -1 c 8 -1 c
7 0 c 7 -1 c 7 -1 c 7 0 c 8 -1 c 7 -1 c 7 0 c 7 -1 c 8 0 c 7 -1 c 7 -1 c 7 0 c
8 -1 c 7 0 c 7 -1 c 8 0 c 7 -1 c 7 0 c 8 -1 c 7 0 c
8 -1 c 7 0 c 7 0 c 8 -1 c 7 0 c 8 0 c 7 -1 c 8 0 c 7 0 c 8 -1 c 7 0 c 8 0 c 7
-1 c 8 0 c 7 0 c 8 0 c 7 0 c 8 -1 c 7 0 c 8 0 c 7 0 c
8 0 c 7 0 c 8 -1 c 7 0 c 8 0 c 7 0 c 8 0 c 7 0 c 8 0 c 8 0 c 7 0 c 8 0 c 7 0 c
8 0 c 7 0 c 8 0 c 7 0 c 8 1 c 7 0 c 8 0 c 7 0 c 8 0 c
7 0 c 8 1 c 7 0 c 8 0 c 7 0 c 8 0 c 7 1 c 8 0 c 7 0 c 8 1 c 7 0 c 8 0 c 7 1 c 8
0 c 7 0 c 8 1 c 7 0 c 7 0 c 8 1 c 7 0 c 8 1 c 7 0 c
7 1 c 8 0 c 7 1 c 7 0 c 8 1 c 7 0 c 7 1 c 7 1 c 8 0 c 7 1 c 7 0 c 7 1 c 8 1 c 7
0 c 7 1 c 7 1 c 7 0 c 8 1 c 7 1 c 7 1 c 7 0 c 7 1 c
7 1 c 7 1 c 7 1 c 7 0 c 7 1 c 7 1 c 7 1 c 7 1 c 7 1 c 7 1 c 7 1 c 7 0 c 7 1 c 6
1 c 7 1 c 7 1 c 7 1 c 6 1 c 7 1 c 7 1 c 7 1 c 6 1 c
7 2 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 6 1 c 7 1 c 6
2 c 6 1 c 7 1 c 6 1 c 6 2 c 6 1 c 6 1 c 7 2 c 6 1 c
6 1 c 6 2 c 6 1 c 6 1 c 6 2 c 6 1 c 6 1 c 6 2 c 5 1 c 6 2 c 6 1 c 6 2 c 6 1 c 5
2 c 6 1 c 6 2 c 5 1 c 6 2 c 5 1 c 6 2 c 5 1 c 6 2 c
5 1 c 6 2 c 5 2 c 5 1 c 6 2 c 5 1 c 5 2 c 5 2 c 5 1 c 5 2 c 5 2 c 6 1 c 5 2 c 4
2 c 5 1 c 5 2 c 5 2 c 5 2 c 5 1 c 5 2 c 4 2 c 5 2 c
5 1 c 4 2 c 5 2 c 4 2 c 5 2 c 4 1 c 5 2 c 4 2 c 4 2 c 5 2 c 4 2 c 4 2 c 4 2 c 4
1 c 5 2 c 4 2 c 4 2 c 4 2 c 4 2 c 3 2 c 4 2 c 4 2 c
4 2 c 4 2 c 3 2 c 4 2 c 4 2 c 3 2 c 4 2 c 3 2 c 4 2 c 3 2 c 3 2 c 4 2 c 3 2 c 3
2 c 3 2 c 3 2 c 4 2 c 3 2 c 3 2 c 3 2 c 3 2 c 2 2 c
3 2 c 3 3 c 3 2 c 3 2 c 2 2 c 3 2 c 2 2 c 3 2 c 2 2 c 3 3 c 2 2 c 3 2 c 2 2 c 2
2 c 2 2 c 3 2 c 2 3 c 2 2 c 2 2 c 2 2 c 2 2 c 2 3 c
2 2 c 1 2 c 2 2 c 2 2 c 1 3 c 2 2 c 2 2 c 1 2 c 2 2 c 1 3 c 1 2 c 2 2 c 1 2 c 1
3 c 2 2 c 1 2 c 1 2 c 1 2 c 1 3 c 1 2 c 1 2 c 1 2 c
1 3 c 0 2 c 1 2 c 1 2 c 0 3 c 1 2 c 0 2 c 1 2 c 0 3 c 1 2 c 0 2 c 0 3 c 1 2 c 0
2 c 0 2 c 0 3 c 0 2 c 0 2 c
509 509 4979 8769 l
509 -509 4979 8449 l
-509 509 2820 8769 l
-509 -509 2820 8449 l
-177 -73 5262 9052 l
-74 -177 5262 9052 l
73 -177 5262 8166 l
177 -73 5262 8166 l
73 -178 2537 9052 l
177 -74 2537 9052 l
-178 -73 2537 8166 l
-74 -177 2537 8166 l
360 623 4739 8869 l
-360 623 3060 8869 l
360 0 2820 8609 l
-360 0 4979 8609 l
-111 46 3180 8609 l
-111 -46 3180 8609 l
-110 46 4979 8609 l
-111 -46 4979 8609 l
-152 -116 4939 9215 l
-25 -190 4939 9215 l
24 -190 2860 9215 l
152 -117 2860 9215 l
0 240 3900 7889 l
-47 -111 c
45 -111 3900 8129 l
1 0 3325 9334 l 1 0 c 1 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 0 c 0 0 c 0 0 3398
9344 l 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 0 c 1 0 c
1 0 c 1 0 c 1 0 3471 9353 l 1 0 c 1 0 c 1 1 c 1 0 c 1 0 c 1 0 c 1 0 c 2 0 c 0 0
c 1 0 3544 9361 l 1 0 c 1 0 c 1 0 c 1 0 c 1 0 c
1 0 c 2 0 c 1 1 c 0 0 c 0 0 3617 9367 l 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 1 0 c 1 0
c 1 0 c 1 0 c 0 0 c 1 0 3690 9371 l 1 0 c 2 1 c
1 0 c 1 0 c 1 0 c 1 0 c 1 0 c 2 0 c 0 0 c 1 0 3764 9375 l 1 0 c 1 0 c 1 0 c 1 0
c 2 0 c 1 0 c 1 0 c 1 0 c 0 0 c 0 0 3837 9376 l
2 0 c 1 1 c 1 0 c 1 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 0 0 3911 9377 l 1 0 c 2 0
c 1 0 c 1 0 c 1 0 c 1 0 c 1 0 c 2 0 c 0 0 c
1 0 3984 9376 l 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 1 0 c 1 0 c 1 0 c 1 0 c 1 0 4058
9374 l 1 0 c 1 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c
1 0 c 0 0 c 1 0 4131 9370 l 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 1 0 c 1 0 c 1 -1 c 1
0 c 1 0 4204 9365 l 1 0 c 1 0 c 1 0 c 2 0 c 1 0 c
1 -1 c 1 0 c 1 0 c 1 0 c 1 0 4278 9358 l 1 0 c 1 0 c 1 0 c 1 0 c 1 0 c 1 0 c 2
0 c 1 -1 c 0 0 c 0 -1 4351 9351 l 1 0 c 1 0 c 2 0 c
1 0 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 0 0 4424 9341 l 1 0 c 1 0 c 1 -1 c 2 0 c 1
0 c 1 0 c 1 0 c 1 0 c 1 0 c
10 0 3442 8609 l 11 0 3515 8609 l 10 0 3589 8609 l 11 0 3662 8609 l 10 0 3736
8609 l 11 0 3809 8609 l 10 0 3883 8609 l
11 0 3956 8609 l 10 0 4030 8609 l 11 0 4103 8609 l 10 0 4177 8609 l 11 0 4250
8609 l 10 0 4324 8609 l
0 1 3420 5250 l 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c
-1 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c
-1 1 c 0 2 c -1 1 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0
1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c
0 2 c -1 1 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c
-1 2 c 0 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 2 c -1 1
c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c 0 1 c -1 2 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c 0 2 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c
-1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -2 2 c -1 1 c -1 0 c -1 1 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1
1 c -2 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 0 c -2 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -1
1 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1
0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 0 c -1
1 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 1 c -2 0 c -1 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1
0 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1
c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1
-1 c -1 0 c -2 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c
-1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 0 c
-1 -1 c -1 -2 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c
-1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c
0 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -1 c -1 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
-1 -2 c 0 -1 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -1 c
1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c
0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1
-1 c 0 -2 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c
1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1
-1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c
1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c 1 -2 c 1
-1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -2 c 1
-1 c 1 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 1
-1 c 2 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c
2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1
c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c
2 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c
1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c
2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1
0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0
c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2
0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 1 c
2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 0 c 1 1 c 2 0 c 1 1 c 2
0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1
1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c
2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 0 c 1
1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c
1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 0 c 1
1 c 2 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c
1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 1 1 c 0 1 c
1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c
0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 1
1 c 0 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c
0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 1 c 1 2 c 0
1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c
0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0
1 c 0 2 c 0 2 c
0 1 4859 5250 l 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2
c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c
0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 2 c
0 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0
1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c
-1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 2 c 0 1 c -1 1 c
-1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 1 c -1 2 c 0 1
c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -2 1 c -1 1 c -1 2 c -1 1 c -1 0 c -1 1 c -1 1 c
-1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2
1 c -1 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 0 c -2 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -2
1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -1
0 c -2 1 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 0 c -2
1 c -1 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2
0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 0 c -1 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 0 c -1 -1 c -2 0 c -1 -1
c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1
-1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 0 c
-1 -1 c -2 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -1 c
0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c
0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1
-2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 0 -2 c
1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c
1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1
-1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c
1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2
-2 c 1 -1 c 1 0 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1
-1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0
c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c
1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 -1 c 1 0 c
2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c
1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2
-1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0
c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1
1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c
2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2
0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 1 c 2
0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c
2 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 2
1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 0 c 1 1 c
2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1
1 c 1 0 c 1 1 c 1 2 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 0
1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 2 c
0 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1
1 c 0 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 2 c 1 1 c 0 1 c
1 2 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1
1 c 0 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 0 1 c 1 2 c
0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0
1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c
0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c 0 2 c
-509 509 3010 5419 l
-509 -509 3010 5080 l
509 509 5099 5250 l
509 -510 5099 5250 l
73 -177 2713 5716 l
177 -74 2713 5716 l
-178 -73 2713 4783 l
-74 -177 2713 4783 l
-177 -73 5396 5546 l
-73 -177 5396 5546 l
73 -178 5396 4953 l
178 -74 5396 4953 l
240 0 4859 5250 l
0 600 4619 5489 l
-73 -177 4619 5969 l
74 -177 4619 5969 l
1 1 3310 5456 l 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 1 c 1 0 c 0 1
c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 2 0 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1 1 c 1
0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 2
1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1
0 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c
1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 1 c 1
0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c
1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1
0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c
1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c
2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c
1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2
0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c
1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 1
0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c
1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2
0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1
0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1
0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1
0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c
2 -1 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1
c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c
1 -1 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 1 0
c 2 -1 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c
1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 1 0
c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c
1 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c 1 -1
c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0
c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 0 c 2 -1 c
1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0
c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c
1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 0 c 1
-1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c
2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1
0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
1 0 c 2 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1
0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c
1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1
0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0
0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
1 -1 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c
1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c
1 -1 c 1 0 c 1 -1 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c
1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c
1 -1 c
1 -1 3310 5043 l 0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 -1 c 1 0
c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c
0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c
1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c
1 -1 c 1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1
0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
2 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1
0 c 2 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c
1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1
0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0
c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1
0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 2 0 c
1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0
c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c
2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 2 0
c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c
1 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1
c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c
2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0
c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0
c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c 1 0 c
1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0
c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1
c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1
-1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2
0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1
0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c
1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c
1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 0 c
1 1 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2
0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c
1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1
0 c 2 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c
2 0 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2
0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 0 c
2 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 1
0 c 2 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c
1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1
0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c
1 0 c 1 1 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 1 c
1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1
0 c 2 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1
0 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 0 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1
1 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c
1 1 c
-178 74 3900 5609 l
-178 -73 3900 5609 l
177 -74 3900 4890 l
177 73 3900 4890 l
0 -105 3900 5969 l 0 -105 3900 5759 l 0 -105 3900 5549 l 0 -105 3900 5339 l 0
-105 3900 5129 l 0 -105 3900 4920 l 0 -105 3900 4710 l
0 1 1980 2130 l 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c
0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1
c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c
-1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c 0 1 c -1 2 c 0 1 c -1
2 c 0 1 c -1 2 c 0 1 c -1 1 c -1 2 c 0 1 c -1 2 c
0 1 c -1 1 c 0 2 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c
-1 1 c 0 2 c -1 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c
0 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1
c -1 2 c -1 1 c -1 1 c 0 1 c -1 1 c -1 2 c -1 1 c
-1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 1 c -1
1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 0 c -2 1 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1
0 c -2 1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c
-1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -2 1 c -1 0 c -1 1 c -2 0 c -1
1 c -1 0 c -2 1 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c
-1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -1 0 c -2 1 c -1 0 c -2 1 c -1
0 c -2 1 c -1 0 c -2 0 c -1 1 c -1 0 c -2 0 c -1 1 c
-2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1
0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2
0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c
-1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 0
c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c
-1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1
0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c
-1 -1 c -2 -1 c -1 0 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c -1 0 c -2
-1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c
-1 0 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -1 c -1 -2 c
-1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c
-1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1
-2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -2 c 0 -1 c
-1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -2 c 0 -1 c -1
-2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0
-1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c
0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1
-1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c
0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1
-1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c
0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1
-1 c 0 -2 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c
1 -1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1
-1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 2 0 c
1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0
c 2 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c
1 0 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c
1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c
1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 2
0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c
1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0
c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 1 c 1
0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c
2 1 c 1 0 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1
0 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 0 c
1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1
1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 0 c
1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 2
0 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 0 c
2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
2 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c
1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 0 1 c 1
2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 2 c 0 1 c
1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1
2 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c
1 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0
1 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 0 2 c
1 1 c 0 2 c 0 1 c 1 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0
1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c
0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c
0 1 6299 2130 l 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2
c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c
0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1
c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c
0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0 1 c 0
2 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c 0 2 c
-1 1 c 0 1 c -1 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c
0 1 c -1 2 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 1 c -1 2 c -1 1 c -1 1
c 0 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c
-1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1
1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1 1 c
-2 1 c -1 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 1 c -1
0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 0 c
-2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 0 c -2
1 c -1 0 c -1 1 c -2 1 c -1 0 c -2 1 c -1 0 c -1 1 c
-2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 0 c -1 1 c -2 0 c -1 1 c -2
0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -1 0 c -2 1 c
-1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2
0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 1 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1
0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 -1 c
-2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c
-1 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1 0
c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c
-1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -1
0 c -2 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c
-1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c -1 0 c -1
-1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c
-1 0 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -1 c -1 -2 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-2 c 0 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c
-1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1
c -1 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c
-1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c
0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1
-2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c
0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 1
-1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c
0 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 1
-1 c 0 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c
0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 0
-1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c
1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1
-1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c
1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 -1
c 1 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c
1 -1 c 2 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c
1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c
2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 0 c 2
-1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c
2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0
c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2
0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c
1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 1 c 1
0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 1 0 c
2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2
0 c 1 1 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c
1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c 2
1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c
2 1 c 1 0 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c
1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1
1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c
1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c
0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 1 1 c 0 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 1
1 c 0 2 c 1 1 c 0 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c
0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0
1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c
0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c
-509 509 1570 2300 l
73 -178 1259 2611 l
177 -74 1259 2611 l
-178 -74 6540 2611 l
-74 -178 6540 2611 l
-509 -509 1570 1960 l
-177 -73 1317 1706 l
-73 -177 1317 1706 l
73 -178 6482 1706 l
177 -74 6482 1706 l
510 509 1909 2300 l
-177 -74 2220 2611 l
-73 -178 2220 2611 l
73 -178 5579 2611 l
177 -74 5579 2611 l
510 -509 1909 1960 l
73 -178 2164 1706 l
177 -74 2164 1706 l
-177 -73 5635 1706 l
-74 -177 5635 1706 l
509 509 6229 2300 l
-510 509 5890 2300 l
-510 -509 5890 1960 l
509 -509 6229 1960 l
240 0 2460 2250 l
240 0 2460 2010 l
1199 0 3372 2130 l
-509 509 3372 2130 l
73 -177 3032 2469 l
177 -73 3032 2469 l
-509 -509 3372 2130 l
-177 -74 3032 1791 l
-74 -178 3032 1791 l
509 509 4571 2130 l
-178 -73 4911 2469 l
-74 -177 4911 2469 l
509 -509 4571 2130 l
73 -178 4911 1791 l
177 -74 4911 1791 l
240 0 5099 2130 l
0 -240 5219 2250 l
0 -126 3651 7535 l 78 0 3651 7535 l 48 0 3651 7475 l 6 -6 3753 7535 l 6 6 c -6
6 c -6 -6 c 0 -84 3759 7493 l 0 -96 3873 7493 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3873 7475 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3926 7421 l 6 -6 c 6 6 c -6 6 c 12 6 4088
7511 l 18 18 c 0 -126 c
0 -126 3651 4176 l 78 0 3651 4176 l 48 0 3651 4116 l 6 -6 3753 4176 l 6 6 c -6
6 c -6 -6 c 0 -84 3759 4134 l 0 -96 3873 4134 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3873 4116 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3926 4062 l 6 -6 c 6 6 c -6 6 c 0 6 4076
4146 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c
6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c
0 -126 3651 1296 l 78 0 3651 1296 l 48 0 3651 1236 l 6 -6 3753 1296 l 6 6 c -6
6 c -6 -6 c 0 -84 3759 1254 l 0 -96 3873 1254 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3873 1236 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3926 1182 l 6 -6 c 6 6 c -6 6 c 66 0 4082
1296 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c
0 -126 2220 7895 l 54 0 2220 7895 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -95 2363 7792 l
36 -95 2363 7792 l 45 0 2340 7729 l
0 -126 5431 7895 l 53 0 5431 7895 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -53 0 c 0 -95 5550 7792 l
41 0 5550 7792 l 13 -5 c 5 -4 c 4 -9 c 0 -9 c -4 -9 c -5 -5 c -13 -4 c 41 0
5550 7747 l 13 -5 c 5 -4 c 4 -9 c 0 -14 c -4 -9 c
-5 -4 c -13 -5 c -41 0 c
0 -126 2206 9575 l 54 0 2206 9575 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -94 2348 9471 l
36 -94 2348 9471 l 45 0 2326 9408 l 0 -31 2407 9471 l
0 -126 5416 9575 l 54 0 5416 9575 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -94 5536 9471 l
41 0 5536 9471 l 13 -4 c 5 -5 c 4 -9 c 0 -9 c -4 -9 c -5 -4 c -13 -5 c 41 0
5536 9426 l 13 -4 c 5 -5 c 4 -9 c 0 -13 c -4 -9 c
-5 -5 c -13 -4 c -41 0 c 0 -31 5631 9471 l
-6 12 3932 7787 l -18 6 c -17 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 29 -6 c 12
-6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -17 0 c -18 6 c
-6 12 c
0 -102 5192 8735 l 6 -18 c 12 -6 c 12 0 c 42 0 5174 8693 l 0 -63 5252 8600 l 14
14 5252 8582 l 9 4 c 13 0 c 9 -4 c 5 -14 c 0 -45 c
0 -81 5378 8618 l 81 0 5338 8578 l 9 4 5464 8614 l 13 14 c 0 -95 c
0 -102 2466 8735 l 6 -18 c 12 -6 c 12 0 c 42 0 2448 8693 l 9 4 2535 8614 l 13
14 c 0 -95 c
0 -126 2625 9815 l -84 -84 2709 9815 l 54 -72 2655 9761 l 9 5 2754 9693 l 13 13
c 0 -94 c
0 -126 5026 9815 l -84 -84 5110 9815 l 54 -72 5056 9761 l 0 -63 5146 9680 l 14
13 5146 9662 l 9 5 c 13 0 c 9 -5 c 5 -13 c 0 -45 c
-13 5 2123 9877 l -17 -9 c -12 -13 c -9 -16 c 4 -13 c 13 -4 c 13 4 c 25 17 c 13
4 c 13 -4 c 4 -4 c 4 -13 c -8 -17 c -13 -13 c
-17 -8 c -13 4 c 3 9 2198 9866 l 0 19 c 67 -66 c
4 13 5561 9986 l -10 17 c -13 12 c -18 7 c -12 -5 c -4 -13 c 5 -12 c 19 -25 c 4
-12 c -3 -13 c -4 -5 c -13 -4 c -17 7 c -13 12 c
-10 17 c 4 13 c -43 -46 5538 9906 l 19 1 5526 9893 l 9 -3 c 10 -9 c 4 -9 c -6
-13 c -30 -34 c -54 -60 5643 9835 l 60 -54 5586 9832 l
9 -3 5704 9775 l 20 1 c -64 -70 c
0 -88 3018 8548 l -9 9 3018 8535 l -8 4 c -13 0 c -8 -4 c -9 -9 c -4 -12 c 0 -9
c 4 -12 c 9 -9 c 8 -4 c 13 0 c 8 4 c 9 9 c
7 3 3053 8492 l 9 10 c 0 -66 c
0 -88 4720 8548 l -8 9 4720 8535 l -8 4 c -13 0 c -8 -4 c -9 -9 c -4 -12 c 0 -9
c 4 -12 c 9 -9 c 8 -4 c 13 0 c 8 4 c 8 9 c
0 -44 4750 8483 l 9 10 4750 8470 l 7 3 c 9 0 c 6 -3 c 3 -10 c 0 -31 c 0 -56
4838 8495 l 56 0 4810 8467 l 6 3 4898 8492 l 10 10 c
0 -66 c
0 51 2129 9547 l 17 34 c 17 17 c 34 17 c 34 0 c 8 9 c -17 51 c 51 -17 c 9 8 c 0
34 c 17 34 c 17 17 c 34 17 c 50 0 c
17 34 2129 9581 l 34 34 c 34 17 c 17 34 2282 9734 l 34 34 c 33 17 c
51 5 5392 9812 l 35 -14 c 18 -16 c 20 -32 c 3 -34 c 9 -7 c 50 21 c -13 -52 c 9
-8 c 34 3 c 35 -14 c 19 -15 c 20 -33 c 4 -50 c
35 -14 5426 9815 l 37 -31 c 20 -32 c 35 -14 5591 9676 l 37 -30 c 20 -33 c
0 -126 2388 4512 l 54 0 2388 4512 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -94 2531 4408 l
36 -94 2531 4408 l 45 0 2508 4345 l
0 -126 2374 6239 l 54 0 2374 6239 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -95 2516 6136 l
36 -95 2516 6136 l 45 0 2494 6073 l 0 -32 2575 6136 l
0 -126 5502 4656 l 54 0 5502 4656 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -94 5622 4552 l
41 0 5622 4552 l 13 -4 c 5 -5 c 4 -9 c 0 -9 c -4 -9 c -5 -4 c -13 -5 c 41 0
5622 4507 l 13 -4 c 5 -5 c 4 -9 c 0 -13 c -4 -9 c
-5 -5 c -13 -4 c -41 0 c
0 -126 5488 6095 l 54 0 5488 6095 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -95 5608 5992 l
41 0 5608 5992 l 13 -5 c 5 -4 c 4 -9 c 0 -9 c -4 -9 c -5 -5 c -13 -4 c 41 0
5608 5947 l 13 -5 c 5 -4 c 4 -9 c 0 -14 c -4 -9 c
-5 -4 c -13 -5 c -41 0 c 0 -32 5703 5992 l
0 -126 4580 6383 l -84 -84 4664 6383 l 54 -72 4610 6329 l
-6 12 4040 5777 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c 0 -42 4082 5807 l
-6 12 3825 4818 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c
0 -84 5969 2166 l 18 18 5969 2142 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
6149 2166 l -12 12 6149 2148 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1


%!PS-Adobe-1.0
%%Creator: QUARTAROLO
%%Title: PGPLOT PostScript plot
%%CreationDate: 26-APR-1994 11:43
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 0 2 4859 8609 l 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c
0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1
c 0 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c
-1 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1
2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c 0 2 c
-1 1 c 0 1 c -1 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 2 c -1 1 c 0 1 c
-1 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c
-1 1 c 0 2 c -1 1 c -1 1 c -1 2 c 0 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 1 c -1 2
c -1 1 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c
-1 2 c -1 1 c 0 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1
1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-2 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 1 c -1 1 c -2
0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 0 c
-1 1 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 1 c -1
0 c -2 1 c -1 0 c -1 1 c -2 1 c -1 0 c -2 1 c -1 0 c
-1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1
0 c -2 1 c -1 0 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c
-2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1
1 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2
0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
-1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c
-1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -1 0 c -2 -1 c
-1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1
c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c
-1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -2
0 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1 0 c -2 -1 c
-1 0 c -1 -1 c -2 -1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2
0 c -1 -1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -2 c -1 -1 c -1 -1 c 0 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -1 c
-1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c
-1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c
-1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1
-2 c 0 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c
-1 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0
-1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c
-1 -2 c 0 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1
c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 1 -2 c 0 -1 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c
0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0
-2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c
0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1
-1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c
0 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -2 c 1 -1 c 0
-1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -1 c
1 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -1 c 1 -2 c 1
-1 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1
-1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1
c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 2 -1 c
1 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c
1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c
2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 0 c 1
-1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c
2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0
c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2
0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c
1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1
0 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 0 c
1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 1 c 1
0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c
1 0 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1
1 c 2 1 c 1 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c
1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c
1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 0 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1
2 c 0 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c
1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 0 1 c 1
2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 1 c 1 2 c 0 1 c 1 2 c
0 1 c 1 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 0
1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 1 c 0 2 c
1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0
2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 1 c 0 2 c 1 1 c
0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c
-509 509 2940 8609 l
-509 -509 2940 8609 l
509 509 5099 8609 l
509 -509 5099 8609 l
73 -177 2643 8906 l
177 -74 2643 8906 l
-178 -73 2643 8312 l
-74 -177 2643 8312 l
-177 -73 5396 8906 l
-73 -177 5396 8906 l
73 -177 5396 8312 l
178 -74 5396 8312 l
240 0 4859 8609 l
0 600 4619 8849 l
-73 -177 4619 9329 l
74 -178 4619 9329 l
-2 1 4489 8816 l -2 2 c -2 1 c -2 1 c -2 2 c -3 1 c -2 2 c -2 1 c -2 2 c -2 1 c
-3 2 c -2 1 c -2 1 c -3 2 c -2 1 c -2 2 c -2 1 c
-3 2 c -2 1 c -3 1 c -2 2 c -2 1 c -3 1 c -2 2 c -3 1 c -2 1 c -3 2 c -2 1 c -3
1 c -2 2 c -3 1 c -2 1 c -3 2 c -2 1 c -3 1 c -2 2 c
-3 1 c -3 1 c -2 1 c -3 2 c -3 1 c -2 1 c -3 1 c -3 2 c -2 1 c -3 1 c -3 1 c -2
1 c -3 2 c -3 1 c -3 1 c -3 1 c -2 1 c -3 1 c -3 2 c
-3 1 c -3 1 c -3 1 c -2 1 c -3 1 c -3 1 c -3 1 c -3 2 c -3 1 c -3 1 c -3 1 c -3
1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c
-3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -4 1 c -3 1 c -3
1 c -3 1 c -3 0 c -3 1 c -4 1 c -3 1 c -3 1 c -3 1 c
-3 1 c -4 0 c -3 1 c -3 1 c -3 1 c -4 1 c -3 1 c -3 0 c -3 1 c -4 1 c -3 1 c -3
0 c -4 1 c -3 1 c -3 1 c -4 0 c -3 1 c -3 1 c -4 1 c
-3 0 c -4 1 c -3 1 c -3 0 c -4 1 c -3 1 c -4 0 c -3 1 c -3 1 c -4 0 c -3 1 c -4
0 c -3 1 c -4 1 c -3 0 c -3 1 c -4 0 c -3 1 c -4 0 c
-3 1 c -4 0 c -3 1 c -4 0 c -3 1 c -4 0 c -3 1 c -4 0 c -3 1 c -4 0 c -4 1 c -3
0 c -4 0 c -3 1 c -4 0 c -3 1 c -4 0 c -3 0 c -4 1 c
-4 0 c -3 1 c -4 0 c -3 0 c -4 1 c -3 0 c -4 0 c -4 0 c -3 1 c -4 0 c -3 0 c -4
1 c -4 0 c -3 0 c -4 0 c -4 0 c -3 1 c -4 0 c -3 0 c
-4 0 c -4 0 c -3 1 c -4 0 c -4 0 c -3 0 c -4 0 c -3 0 c -4 0 c -4 1 c -3 0 c -4
0 c -4 0 c -3 0 c -4 0 c -4 0 c -3 0 c -4 0 c -3 0 c
-4 0 c -4 0 c -3 0 c -4 0 c -4 0 c -3 0 c -4 0 c -4 0 c -3 0 c -4 0 c -4 0 c -3
0 c -4 -1 c -3 0 c -4 0 c -4 0 c -3 0 c -4 0 c
-4 0 c -3 -1 c -4 0 c -4 0 c -3 0 c -4 0 c -3 0 c -4 -1 c -4 0 c -3 0 c -4 0 c
-3 -1 c -4 0 c -4 0 c -3 0 c -4 -1 c -3 0 c -4 0 c
-4 -1 c -3 0 c -4 0 c -3 -1 c -4 0 c -3 0 c -4 -1 c -4 0 c -3 -1 c -4 0 c -3 0
c -4 -1 c -3 0 c -4 -1 c -3 0 c -4 -1 c -3 0 c
-4 -1 c -4 0 c -3 -1 c -4 0 c -3 -1 c -4 0 c -3 -1 c -4 0 c -3 -1 c -3 0 c -4
-1 c -3 0 c -4 -1 c -3 0 c -4 -1 c -3 -1 c -4 0 c
-3 -1 c -3 -1 c -4 0 c -3 -1 c -4 0 c -3 -1 c -3 -1 c -4 -1 c -3 0 c -4 -1 c -3
-1 c -3 0 c -4 -1 c -3 -1 c -3 -1 c -4 0 c -3 -1 c
-3 -1 c -3 -1 c -4 0 c -3 -1 c -3 -1 c -4 -1 c -3 -1 c -3 0 c -3 -1 c -4 -1 c
-3 -1 c -3 -1 c -3 -1 c -3 -1 c -4 0 c -3 -1 c -3 -1 c
-3 -1 c -3 -1 c -3 -1 c -4 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c
-3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c
-3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c
-3 -1 c -3 -2 c -3 -1 c -2 -1 c -3 -1 c -3 -1 c
-3 -1 c -3 -1 c -3 -2 c -2 -1 c -3 -1 c -3 -1 c -3 -1 c -2 -1 c -3 -2 c -3 -1 c
-3 -1 c -2 -1 c -3 -2 c -3 -1 c -2 -1 c -3 -1 c
-3 -2 c -2 -1 c -3 -1 c -2 -1 c -3 -2 c -3 -1 c -2 -1 c -3 -2 c -2 -1 c -3 -1 c
-2 -1 c -3 -2 c -2 -1 c -3 -1 c -2 -2 c -3 -1 c
-2 -2 c -2 -1 c -3 -1 c -2 -2 c -2 -1 c -3 -1 c -2 -2 c -2 -1 c -3 -2 c -2 -1 c
-2 -2 c -3 -1 c -2 -1 c -2 -2 c -2 -1 c -3 -2 c
-2 -1 c -2 -2 c -2 -1 c -2 -2 c -2 -1 c -2 -2 c -3 -1 c -2 -1 c -2 -2 c -2 -2 c
-2 -1 c -2 -2 c -2 -1 c -2 -2 c -2 -1 c -2 -2 c
-2 -1 c -2 -2 c -2 -1 c -2 -2 c -1 -1 c -2 -2 c -2 -2 c -2 -1 c -2 -2 c -2 -1 c
-1 -2 c -2 -1 c -2 -2 c -2 -2 c -1 -1 c -2 -2 c
-2 -1 c -1 -2 c -2 -2 c -2 -1 c -1 -2 c -2 -2 c -2 -1 c -1 -2 c -2 -1 c -1 -2 c
-2 -2 c -1 -1 c -2 -2 c -1 -2 c -2 -1 c -1 -2 c
-2 -2 c -1 -1 c -1 -2 c -2 -2 c -1 -2 c -1 -1 c -2 -2 c -1 -2 c -1 -1 c -2 -2 c
-1 -2 c -1 -1 c -1 -2 c -2 -2 c -1 -2 c -1 -1 c
-1 -2 c -1 -2 c -1 -2 c -1 -1 c -2 -2 c -1 -2 c -1 -2 c -1 -1 c -1 -2 c -1 -2 c
-1 -2 c -1 -1 c -1 -2 c 0 -2 c -1 -2 c -1 -1 c
-1 -2 c -1 -2 c -1 -2 c -1 -1 c 0 -2 c -1 -2 c -1 -2 c -1 -2 c 0 -1 c -1 -2 c
-1 -2 c 0 -2 c -1 -1 c -1 -2 c 0 -2 c -1 -2 c -1 -2 c
0 -1 c -1 -2 c 0 -2 c -1 -2 c 0 -2 c -1 -2 c 0 -1 c -1 -2 c 0 -2 c 0 -2 c -1 -2
c 0 -1 c 0 -2 c -1 -2 c 0 -2 c 0 -2 c -1 -1 c 0 -2 c
0 -2 c 0 -2 c 0 -2 c -1 -2 c 0 -1 c 0 -2 c 0 -2 c 0 -2 c 0 -2 c 0 -1 c 0 -2 c 0
-2 c 0 -2 c 0 -2 c 0 -2 c 0 -1 c 0 -2 c 0 -2 c
0 -2 c 0 -2 c 0 -2 c 0 -1 c 1 -2 c 0 -2 c 0 -2 c 0 -2 c 0 -1 c 1 -2 c 0 -2 c 0
-2 c 1 -2 c 0 -1 c 0 -2 c 1 -2 c 0 -2 c 0 -2 c 1 -2 c
0 -1 c 1 -2 c 0 -2 c 1 -2 c 0 -2 c 1 -1 c 0 -2 c 1 -2 c 1 -2 c 0 -2 c 1 -1 c 1
-2 c 0 -2 c 1 -2 c 1 -2 c 0 -1 c 1 -2 c 1 -2 c 1 -2 c
0 -1 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -1 c 1 -2 c 0 -2 c 1 -2 c 1 -1 c 1 -2 c 1
-2 c 1 -2 c 1 -1 c 1 -2 c 1 -2 c 2 -2 c 1 -1 c 1 -2 c
1 -2 c 1 -2 c 1 -1 c 1 -2 c 2 -2 c 1 -1 c 1 -2 c 1 -2 c 2 -2 c 1 -1 c 1 -2 c 2
-2 c 1 -1 c 1 -2 c 2 -2 c 1 -1 c 1 -2 c 2 -2 c 1 -1 c
2 -2 c 1 -2 c 2 -1 c 1 -2 c 2 -2 c 1 -1 c 2 -2 c 1 -2 c 2 -1 c 2 -2 c 1 -2 c 2
-1 c 2 -2 c 1 -1 c 2 -2 c 2 -2 c 1 -1 c 2 -2 c 2 -1 c
2 -2 c 1 -2 c 2 -1 c 2 -2 c 2 -1 c 2 -2 c 2 -1 c 1 -2 c 2 -2 c 2 -1 c 2 -2 c 2
-1 c 2 -2 c 2 -1 c 2 -2 c 2 -1 c 2 -2 c 2 -1 c 2 -2 c
2 -1 c 2 -2 c 3 -1 c 2 -2 c 2 -1 c 2 -2 c 2 -1 c 2 -2 c 2 -1 c 3 -2 c 2 -1 c 2
-1 c 2 -2 c 3 -1 c 2 -2 c 2 -1 c 3 -2 c 2 -1 c 2 -1 c
3 -2 c 2 -1 c 2 -2 c 3 -1 c 2 -1 c 2 -2 c 3 -1 c 2 -1 c 3 -2 c 2 -1 c 3 -1 c 2
-2 c 3 -1 c 2 -1 c 3 -2 c 2 -1 c 3 -1 c 3 -2 c 2 -1 c
3 -1 c 2 -1 c 3 -2 c 3 -1 c 2 -1 c 3 -1 c 3 -2 c 2 -1 c 3 -1 c 3 -1 c 3 -1 c 2
-2 c 3 -1 c 3 -1 c 3 -1 c 2 -1 c 3 -2 c 3 -1 c 3 -1 c
3 -1 c 3 -1 c 2 -1 c 3 -1 c 3 -1 c 3 -2 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3
-1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c
3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 4 -1 c 3 -1 c 3
-1 c 3 -1 c 3 -1 c 3 0 c 4 -1 c 3 -1 c 3 -1 c 3 -1 c
3 -1 c 4 -1 c 3 0 c 3 -1 c 3 -1 c 4 -1 c 3 -1 c 3 0 c 4 -1 c 3 -1 c 3 -1 c 3 -1
c 4 0 c 3 -1 c 3 -1 c 4 -1 c 3 0 c 3 -1 c 4 -1 c
3 0 c 4 -1 c 3 -1 c 3 0 c 4 -1 c 3 -1 c 4 0 c 3 -1 c 3 -1 c 4 0 c 3 -1 c 4 0 c
3 -1 c 4 -1 c 3 0 c 4 -1 c 3 0 c 3 -1 c 4 0 c 3 -1 c
4 0 c 3 -1 c 4 0 c 3 -1 c 4 0 c 4 -1 c 3 0 c 4 -1 c 3 0 c 4 -1 c 3 0 c 4 0 c 3
-1 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 -1 c 4 0 c 3 0 c
4 -1 c 3 0 c 4 0 c 4 -1 c 3 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c 4 -1 c 3 0 c 4 0
c 4 0 c 3 -1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 0 c 4 -1 c
4 0 c 3 0 c 4 0 c 4 0 c 3 0 c 4 0 c 3 0 c 4 -1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 0 c
4 0 c 4 0 c 3 0 c 4 0 c 4 0 c 3 0 c 4 0 c 3 0 c 4 0 c
4 0 c 3 0 c 4 0 c 4 1 c 3 0 c 4 0 c 4 0 c 3 0 c 4 0 c 3 0 c 4 0 c 4 1 c 3 0 c 4
0 c 4 0 c 3 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 0 c 4 1 c
4 0 c 3 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 3 0 c 4 1 c 3 0 c 4 0 c 4 1 c 3
0 c 4 0 c 3 1 c 4 0 c 3 1 c 4 0 c 3 1 c 4 0 c 4 0 c
3 1 c 4 0 c 3 1 c 4 0 c 3 1 c 4 0 c 3 1 c 4 0 c 3 1 c 4 0 c 3 1 c 4 1 c 3 0 c 3
1 c 4 0 c 3 1 c 4 0 c 3 1 c 4 1 c 3 0 c 3 1 c 4 1 c
3 0 c 4 1 c 3 1 c 3 0 c 4 1 c 3 1 c 4 0 c 3 1 c 3 1 c 4 0 c 3 1 c 3 1 c 4 1 c 3
0 c 3 1 c 4 1 c 3 1 c 3 1 c 3 0 c 4 1 c 3 1 c 3 1 c
3 1 c 4 0 c 3 1 c 3 1 c 3 1 c 3 1 c 4 1 c 3 1 c 3 1 c 3 1 c 3 0 c 3 1 c 4 1 c 3
1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c
3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 2 c 3 1 c 3 1 c 3
1 c 3 1 c 2 1 c 3 1 c 3 1 c 3 2 c 3 1 c 3 1 c 2 1 c
3 1 c 3 1 c 3 2 c 3 1 c 2 1 c 3 1 c 3 1 c 2 2 c 3 1 c 3 1 c 2 1 c 3 2 c 3 1 c 2
1 c 3 1 c 3 2 c 2 1 c 3 1 c 2 1 c 3 2 c 2 1 c 3 1 c
2 2 c 3 1 c 2 1 c 3 2 c 2 1 c 3 1 c 2 2 c 3 1 c 2 1 c 2 2 c 3 1 c 2 2 c 3 1 c 2
1 c 2 2 c 2 1 c 3 2 c 2 1 c 2 2 c 3 1 c 2 1 c 2 2 c
2 1 c 2 2 c 3 1 c 2 2 c 2 1 c 2 2 c 2 1 c 2 2 c
-178 74 3900 8969 l
-178 -73 3900 8969 l
-240 0 3180 8609 l
177 -74 3900 8249 l
177 73 3900 8249 l
0 -105 3900 9329 l 0 -105 3900 9119 l 0 -105 3900 8909 l 0 -105 3900 8699 l 0
-105 3900 8489 l 0 -105 3900 8279 l 0 -105 3900 8069 l
0 1 3420 5250 l 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c
-1 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c
-1 1 c 0 2 c -1 1 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0
1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c
0 2 c -1 1 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c
-1 2 c 0 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 2 c -1 1
c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c 0 1 c -1 2 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c 0 2 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c
-1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -2 2 c -1 1 c -1 0 c -1 1 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1
1 c -2 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 0 c -2 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -1
1 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1
0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 0 c -1
1 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 1 c -2 0 c -1 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1
0 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1
c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1
-1 c -1 0 c -2 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c
-1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 0 c
-1 -1 c -1 -2 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c
-1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c
0 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -1 c -1 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
-1 -2 c 0 -1 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -1 c
1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c
0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1
-1 c 0 -2 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c
1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1
-1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c
1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c 1 -2 c 1
-1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -2 c 1
-1 c 1 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 1
-1 c 2 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c
2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1
c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c
2 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c
1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c
2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1
0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0
c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2
0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 1 c
2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 0 c 1 1 c 2 0 c 1 1 c 2
0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1
1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c
2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 0 c 1
1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c
1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 0 c 1
1 c 2 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c
1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 1 1 c 0 1 c
1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c
0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 1
1 c 0 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c
0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 1 c 1 2 c 0
1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c
0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0
1 c 0 2 c 0 2 c
0 1 4859 5250 l 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2
c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c
0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 2 c
0 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0
1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c
-1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 2 c 0 1 c -1 1 c
-1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 1 c -1 2 c 0 1
c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -2 1 c -1 1 c -1 2 c -1 1 c -1 0 c -1 1 c -1 1 c
-1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2
1 c -1 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 0 c -2 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -2
1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -1
0 c -2 1 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 0 c -2
1 c -1 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2
0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 0 c -1 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 0 c -1 -1 c -2 0 c -1 -1
c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1
-1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 0 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 0 c
-1 -1 c -2 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -1 c
0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c
0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1
-2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 0 -2 c
1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c
1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1
-1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c
1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2
-2 c 1 -1 c 1 0 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1
-1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0
c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c
1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 -1 c 1 0 c
2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c
1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2
-1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0
c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1
1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c
2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2
0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 1 c 2
0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c
2 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 2
1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 0 c 1 1 c
2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1
1 c 1 0 c 1 1 c 1 2 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 0
1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 2 c
0 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1
1 c 0 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 2 c 1 1 c 0 1 c
1 2 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1
1 c 0 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 0 1 c 1 2 c
0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0
1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c
0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c 0 2 c
-509 509 3010 5419 l
-509 -509 3010 5080 l
509 509 5099 5250 l
509 -510 5099 5250 l
73 -177 2713 5716 l
177 -74 2713 5716 l
-178 -73 2713 4783 l
-74 -177 2713 4783 l
-177 -73 5396 5546 l
-73 -177 5396 5546 l
73 -178 5396 4953 l
178 -74 5396 4953 l
240 0 4859 5250 l
0 600 4619 5489 l
-73 -177 4619 5969 l
74 -177 4619 5969 l
1 1 3310 5456 l 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 1 c 1 0 c 0 1
c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 2 0 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1 1 c 1
0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 2
1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1
0 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c
1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 1 c 1
0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c
1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1
0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c
1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c
2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c
1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2
0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c
1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 1
0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c
1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2
0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1
0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1
0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1
0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c
2 -1 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1
c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c
1 -1 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 1 0
c 2 -1 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c
1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 1 0
c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c
1 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c 1 -1
c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0
c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 0 c 2 -1 c
1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0
c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c
1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 0 c 1
-1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c
2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1
0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
1 0 c 2 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1
0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c
1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1
0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0
0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
1 -1 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c
1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c
1 -1 c 1 0 c 1 -1 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c
1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c
1 -1 c
1 -1 3310 5043 l 0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 -1 c 1 0
c 0 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c
0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c
1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 0 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c 1 0 c
1 -1 c 1 0 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 0 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1
0 c 1 -1 c 0 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c
1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c
1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1
-1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c
2 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1
-1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1
0 c 2 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c
1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1
0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 -1 c
1 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0
c 1 -1 c 2 0 c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 1
0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 1 0 c 2 0 c
1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0
c 1 -1 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c
2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 1 -1 c 2 0
c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c
1 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1
c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 1 0 c
2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0
c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0
c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 1 0 c 2 0 c 1 0 c
1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 -1 c 1 0 c 1 0
c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1
c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1
-1 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2
0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1
1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c
1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c
1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1
0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1 0 c
1 0 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c
1 1 c 2 0 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1
1 c 2 0 c 1 0 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 0 c
1 1 c 1 0 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2
0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c
1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1
0 c 2 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c
2 0 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2
0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 0 c
2 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 0 c 1 1 c 1
0 c 2 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c
1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1
0 c 2 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c
1 0 c 1 1 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 2 1 c 1 0 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 2 1 c 1 0 c 1 1 c
1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1
0 c 2 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 2 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 2 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 0 c 1 1 c 2 0 c 1 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1
0 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c
1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c 1 1 c 1
0 c 1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 1
1 c 0 0 c 1 1 c 1 0 c 1 1 c 1 1 c 1 0 c 1 1 c 0 0 c
1 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 1 0 c 0 1 c 1 0 c 1
1 c 1 1 c 1 0 c 0 1 c 1 0 c 1 1 c 1 0 c 1 1 c 0 0 c
1 1 c
-178 74 3900 5609 l
-178 -73 3900 5609 l
177 -74 3900 4890 l
177 73 3900 4890 l
0 -105 3900 5969 l 0 -105 3900 5759 l 0 -105 3900 5549 l 0 -105 3900 5339 l 0
-105 3900 5129 l 0 -105 3900 4920 l 0 -105 3900 4710 l
0 -126 3594 7535 l 78 0 3594 7535 l 48 0 3594 7475 l 6 -6 3696 7535 l 6 6 c -6
6 c -6 -6 c 0 -84 3702 7493 l 0 -96 3816 7493 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3816 7475 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3870 7421 l 6 -6 c 6 6 c -6 6 c -60 -84
4073 7535 l 90 0 c 0 -126 4073 7535 l 0 -84 4205 7493 l
-12 12 4205 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -126 5502 8015 l 54 0 5502 8015 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -95 5622 7912 l
41 0 5622 7912 l 13 -5 c 5 -4 c 4 -9 c 0 -9 c -4 -9 c -5 -5 c -13 -4 c 41 0
5622 7867 l 13 -5 c 5 -4 c 4 -9 c 0 -14 c -4 -9 c
-5 -4 c -13 -5 c -41 0 c
0 -126 5488 9455 l 54 0 5488 9455 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -94 5608 9351 l
41 0 5608 9351 l 13 -4 c 5 -5 c 4 -9 c 0 -9 c -4 -9 c -5 -4 c -13 -5 c 41 0
5608 9306 l 13 -4 c 5 -5 c 4 -9 c 0 -13 c -4 -9 c
-5 -5 c -13 -4 c -41 0 c 0 -31 5703 9351 l
0 -126 4580 9743 l -84 -84 4664 9743 l 54 -72 4610 9689 l
-6 12 4040 9137 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c 0 -42 4082 9167 l
-6 12 3825 8177 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c
0 -126 2348 8027 l 54 0 2348 8027 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -95 2491 7924 l
36 -95 2491 7924 l 45 0 2468 7861 l
0 -126 2334 9455 l 54 0 2334 9455 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -94 2477 9351 l
36 -94 2477 9351 l 45 0 2454 9288 l 0 -31 2535 9351 l
0 -126 3594 4176 l 78 0 3594 4176 l 48 0 3594 4116 l 6 -6 3696 4176 l 6 6 c -6
6 c -6 -6 c 0 -84 3702 4134 l 0 -96 3816 4134 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3816 4116 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3870 4062 l 6 -6 c 6 6 c -6 6 c -60 -84
4073 4176 l 90 0 c 0 -126 4073 4176 l 0 -126 4139 4176 l
12 12 4139 4116 l 12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12
-12 c -12 -6 c -18 0 c -12 6 c -12 12 c
0 -126 2388 4512 l 54 0 2388 4512 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -94 2531 4408 l
36 -94 2531 4408 l 45 0 2508 4345 l
0 -126 2374 6239 l 54 0 2374 6239 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c -36 -95 2516 6136 l
36 -95 2516 6136 l 45 0 2494 6073 l 0 -32 2575 6136 l
0 -126 5502 4656 l 54 0 5502 4656 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -94 5622 4552 l
41 0 5622 4552 l 13 -4 c 5 -5 c 4 -9 c 0 -9 c -4 -9 c -5 -4 c -13 -5 c 41 0
5622 4507 l 13 -4 c 5 -5 c 4 -9 c 0 -13 c -4 -9 c
-5 -5 c -13 -4 c -41 0 c
0 -126 5488 6095 l 54 0 5488 6095 l 18 -6 c 6 -6 c 6 -12 c 0 -18 c -6 -12 c -6
-6 c -18 -6 c -54 0 c 0 -95 5608 5992 l
41 0 5608 5992 l 13 -5 c 5 -4 c 4 -9 c 0 -9 c -4 -9 c -5 -5 c -13 -4 c 41 0
5608 5947 l 13 -5 c 5 -4 c 4 -9 c 0 -14 c -4 -9 c
-5 -4 c -13 -5 c -41 0 c 0 -32 5703 5992 l
0 -126 4580 6383 l -84 -84 4664 6383 l 54 -72 4610 6329 l
-6 12 4040 5777 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c 0 -42 4082 5807 l
-6 12 3825 4818 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c
0 -84 3090 5294 l 18 18 3090 5270 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
3270 5294 l -12 12 3270 5276 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

